Gravitationally Induced Neutrino-Oscillation Phases

In this essay, we introduce a new effect of gravitationally induced quantum mechanical phases in neutrino oscillations. These phases arise from an hitherto unexplored interplay of gravitation and the principle of the linear superposition of quantum mechanics. In the neighborhood of a 1.4 solar-mass neutron star, gravitationally induced quantum mechanical phases are roughly 20% of their kinematical counterparts. When this information is coupled with the mass square differences implied by the existing neutrino-oscillation data we find that the new effect may have profound consequences for type-II supernova evolution.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 35 150 translate
90 rotate /Times-Roman findfont 20 scalefont setfont
5 0 0 moveto 0.7 setgray (Gen. Rel. and Grav. 28 (1996) 1161-1170,  
GRF First Prize Essay for 1996
 ) show grestore} def end
